Hidden Ciphers and Where to Find Them: Static Discovery and Assessment of Cryptographic Assets in Software

Modern software systems rely on cryptography for data protection, authentication, and trust establishment, yet organizations often lack a structured view of the cryptography deployed across source code, configuration, dependencies, and cryptographic files. This lack of visibility complicates security governance and post-quantum migration planning. This paper presents a static approach for discovering and assessing cryptographic assets in software systems. We introduce a classification of Crypto-Material, Crypto-Artifacts, and Crypto-Invocations, derive an extensible scanner-independent rule repository from it, and implement a static scanner that applies these rules to produce CBOM-oriented output. We evaluate the approach on a synthetic benchmark with known ground truth and on a real-world infrastructure of ten deployed services. The scanner achieves an F1 score of 0.75 for asset discovery and correctly annotates 91% of expected weaknesses and vulnerabilities. In the realworld setting, it processes 57 610 files in under six minutes and discovers 370 cryptographic assets, including six CVE-linked vulnerabilities and 52 post-quantum migration candidates. Real-world coverage is assessed against a manually compiled reference list rather than an exhaustive one. These results show that classification-driven static discovery can provide practical cryptographic transparency for governance and post-quantum migration planning.

==> imgs/assessment_coverage_matrix.tex <==
% Component-level assessment coverage matrix
% TP = filled circle (black), FN = open circle (black outline)
% Print-safe B/W. All coordinates precomputed; no TikZ arithmetic.
%
% Layout:
%  - Go / Ruby: left-facing bracket + label, mirroring top Weakness/Vulnerability brackets
%  - Config / Dependency / Artifact: single rows, category label inline left of component
%  - Component names right-aligned at x=-0.46, gap to gridL=-0.34
%  - Grid: 8 cols × 0.68 cm, RH=0.28 cm, inter-group gap=0.10 cm
%  - Grid height ≈ 4.3 cm  →  fits a half column

\begin{tikzpicture}

  % ── Dot helpers ──────────────────────────────────────────────────────
  \newcommand{\dTP}[2]{\fill[black!82] (#1,#2) circle (0.072);}
  \newcommand{\dFN}[2]{\draw[black!75, line width=0.65pt] (#1,#2) circle (0.072);}

  % ── Alternating row shading ───────────────────────────────────────────
  % Even rows per group: rA rC rE rG  |  rI rK  |  rL  |  rN
  % \foreach \ry in {-0.14, -0.70, -1.26, -1.82,
  %                  -2.48, -3.04,
  %                  -3.42,
  %                  -4.18} {
  %   \fill[black!3] (-0.34,\ry+0.14) rectangle (5.10,\ry-0.14);
  % }

  % ── Intra-group row dividers (very light) ────────────────────────────
  % \foreach \ry in {-0.42,-0.70,-0.98,-1.26,-1.54,-1.82,-2.10,
  %                  -2.76,-3.04} {
  %   \draw[black!10, line width=0.3pt] (-0.34,\ry-0.14) -- (5.10,\ry-0.14);
  % }

  % ── Inter-group separators ────────────────────────────────────────────
  % \foreach \ry in {-2.48,-3.42,-3.80,-4.18} {
  %   \draw[black!22, line width=0.4pt] (-0.34,\ry-0.14) -- (5.10,\ry-0.14);
  % }

  % ══════════════════════════════════════════════════════════════════════
  % LEFT BRACKETS for Go and Ruby  (mirror of top Weakness/Vulnerability)
  % Vertical bar left of label column, with short horizontal ticks
  % bracket x=-1.96, tick length=0.06, label right-aligned at x=-2.06
  % ══════════════════════════════════════════════════════════════════════

  % % Go: spans y=0.00 .. -2.24, mid=-1.12
  % \draw[fggray, line width=0.4pt] (-4.06, 0.00) -- (-4.06,-2.56);
  % \draw[fggray, line width=0.4pt] (-4.06, 0.00) -- (-4.00, 0.00);
  % \draw[fggray, line width=0.4pt] (-4.06,-2.56) -- (-4.00,-2.56);
  % \node[font=\scriptsize\bfseries, text=black!55, anchor=east]
  %   at (-4.12,-1.28) {Go};

  % % % Ruby: spans y=-2.56 .. -3.52, mid=-2.76
  % \draw[fggray, line width=0.4pt] (-4.06,-2.56) -- (-4.06,-3.52);
  % \draw[fggray, line width=0.4pt] (-4.06,-2.56) -- (-4.00,-2.56);
  % \draw[fggray, line width=0.4pt] (-4.06,-3.52) -- (-4.00,-3.52);
  % \node[font=\scriptsize\bfseries, text=black!55, anchor=east]
  %   at (-4.12,-3.04) {Ruby};

  % % Config: single row y=-3.52 .. -3.84, mid=-3.68
  % \draw[fggray, line width=0.4pt] (-4.06,-3.52) -- (-4.06,-3.84);
  % \draw[fggray, line width=0.4pt] (-4.06,-3.52) -- (-4.00,-3.52);
  % \draw[fggray, line width=0.4pt] (-4.06,-3.84) -- (-4.00,-3.84);
  % \node[font=\scriptsize\bfseries, text=black!55, anchor=east]
  %   at (-4.12,-3.68) {Cfg.};

  % % % Dependency: single row y=-3.84 .. -4.16, mid=-3.80
  % \draw[fggray, line width=0.4pt] (-4.06,-3.84) -- (-4.06,-4.16);
  % \draw[fggray, line width=0.4pt] (-4.06,-3.84) -- (-4.00,-3.84);
  % \draw[fggray, line width=0.4pt] (-4.06,-4.16) -- (-4.00,-4.16);
  % \node[font=\scriptsize\bfseries, text=black!55, anchor=east]
  %   at (-4.12,-4) {Dep.};

  % % % Artifact: single row y=-4.16 .. -4.48, mid=-4.32
  % \draw[fggray, line width=0.4pt] (-4.06,-4.16) -- (-4.06,-4.48);
  % \draw[fggray, line width=0.4pt] (-4.06,-4.16) -- (-4.00,-4.16);
  % \draw[fggray, line width=0.4pt] (-4.06,-4.48) -- (-4.00,-4.48);
  % \node[font=\scriptsize\bfseries, text=black!55, anchor=east]
  %   at (-4.12,-4.32) {Art.};

  % ══════════════════════════════════════════════════════════════════════
  % COMPONENT LABELS — right-aligned at x=-0.46
  % Config / Dep / Art rows: italic category prefix inline
  % ══════════════════════════════════════════════════════════════════════

  % % Go rows
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-0.140) {des.NewCipher};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-0.420) {des.NewTripleDESCipher};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-0.700) {cipher.NewCBCEncrypter};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-0.980) {cipher.NewCBCDecrypter};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-1.260) {md5.New};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-1.540) {sha1.New};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-1.820) {ssh.ParsePrivateKey};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-2.100) {ssh.NewSignerFromKey};

  % % Ruby rows
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-2.380) {OpenSSL::Cipher.new};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-2.660) {OpenSSL::Digest.new};
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-2.940) {OpenSSL::HMAC.hexdigest};

  % % Config row
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-3.22) {TLS\,1.0 (nginx)};

  % % Dependency row
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-3.50) {golang.org/x/crypto};

  % % Artifact row
  % \node[anchor=east, font=\scriptsize\ttfamily, text=black!85]
  %   at (-0.46,-3.78) {X.509 SHA-1 cert};

  \def\rowstep{0.32}
  \def\ystart{-0.14}

  \foreach \label/\marks [count=\i from 0] in {
    %go rows
    {des.NewCipher}/{\dTP{0.10}{\ry}},
    {des.NewTripleDESCipher} /{\dTP{0.10}{\ry}},
    {cipher.NewCBCEncrypter} /{\dTP{2.14}{\ry} \dTP{3.50}{\ry}},
    {cipher.NewCBCDecrypter} /{\dTP{2.14}{\ry} \dTP{3.50}{\ry}},
    {md5.New}                /{\dTP{0.78}{\ry} \dTP{1.46}{\ry}},
    {sha1.New}               /{\dTP{0.78}{\ry} \dTP{1.46}{\ry}},
    {ssh.ParsePrivateKey}    /{\dTP{0.10}{\ry} \dTP{4.18}{\ry}},
    {ssh.NewSignerFromKey}   /{\dTP{0.10}{\ry} \dTP{4.18}{\ry}},
    % Ruby rows
    {OpenSSL::Cipher.new}    /{\dTP{2.14}{\ry} \dTP{3.50}{\ry}},
    {OpenSSL::Digest.new}    /{\dTP{1.46}{\ry}},
    {OpenSSL::HMAC.hexdigest}/{\dTP{1.46}{\ry}},
    % Config row
    {TLS\,1.0 (nginx)}       /{\dTP{0.10}{\ry} \dTP{2.72}{\ry}},
    % Dependency row
    {golang.org/x/crypto}    /{\dTP{4.86}{\ry}},
    % Artifact row
    {X.509 SHA-1 cert}       /{\dFN{0.78}{\ry} \dFN{1.46}{\ry}}
  } {
    \pgfmathsetmacro{\ry}{\ystart-\i*\rowstep}

    % every second row background
    \ifodd\i
      \draw[draw=fggray, line width=0.4pt, fill=fggray]
        (-0.34,\ry+0.18) rectangle (5.10,\ry-0.14);
    \fi

    \node[
      anchor=east,
      font=\scriptsize\ttfamily,
      text=fontblack,
    ] at (-0.46,\ry) {\label};

    % \draw[black!10, line width=0.3pt]
    %  (-0.34,\ry-0.14) -- (5.10,\ry-0.14);

    \marks
  }

  % brackets and separators drawn after rows to overlay grid lines
  \foreach \name/\first/\last in {
    Go  /0 /7,
    Ruby/8 /10,
    Cfg./11/11,
    Dep./12/12,
    Art./13/13
  } {
    \pgfmathsetmacro{\ytop}{\ystart-\first*\rowstep+0.14}
    \pgfmathsetmacro{\ybot}{\ystart-\last*\rowstep-0.18}
    \pgfmathsetmacro{\ymid}{(\ytop+\ybot)/2}

    \draw[fontgray, line width=0.4pt]
      (-4.06,\ytop) -- (-4.06,\ybot+ 0.04);
    \draw[fontgray, line width=0.4pt]
      (-4.06,\ytop) -- (-4.00,\ytop);
    \draw[fontgray, line width=0.4pt]
      (-4.06,\ybot+ 0.04) -- (-4.00,\ybot+ 0.04);

    % separator at bottom of each bracket
    \draw[lightgray, dash pattern=on 1.5pt off 1.2pt]
      (-4.06,\ybot + 0.04) -- (5.10,\ybot + 0.04);

    \node[
      font=\scriptsize\bfseries,
      text=fontgray,
      anchor=east
    ] at (-4.12,\ymid) {\name};
  }

  % ── Dashed Weakness | Vulnerability separator ─────────────────────────
  \draw[lightgray, dash pattern=on 1.5pt off 1.2pt]
    (2.38,-4.44) -- (2.38,0.00);
  % ── Grid border ───────────────────────────────────────────────────────
  \draw[draw=fggray, line width=0.4pt] (-0.34,-4.44) rectangle (5.10, 0.00);


  % ══════════════════════════════════════════════════════════════════════
  % COLUMN HEADERS — rotated 45°, baseline at y=0.10
  % col x: 0.00 0.68 1.36 2.04 2.72 3.40 4.08 4.76
  % ══════════════════════════════════════════════════════════════════════
  \foreach \cx/\lbl in {
      0.00/{\texttt{CWE-326}},
      0.68/{\texttt{CWE-327}},
      1.36/{\texttt{CWE-328}},
      2.04/{\texttt{CWE-353}},
      2.72/{\texttt{CVE-2011}},
      3.40/{\texttt{CVE-2013}},
      4.08/{\texttt{CVE-2015}},
      4.76/{\texttt{CVE-2019}}} {
    \node[rotate=45, anchor=west, font=\scriptsize, text=fontblack]
      at (\cx-0.05,0.10) {\lbl};
  }

  % ══════════════════════════════════════════════════════════════════════
  % WEAKNESS / VULNERABILITY HEADERS — bracket at y=0.70, label at y=0.82
  % weakness:      x -0.30..2.34, mid=1.02
  % vulnerability: x  2.42..5.06, mid=3.74
  % ══════════════════════════════════════════════════════════════════════
  \draw[fontgray, line width=0.4pt] (-0.30,1.18) -- (2.34,1.18);
  \draw[fontgray, line width=0.4pt] (-0.30,1.18) -- (-0.30,1.11);
  \draw[fontgray, line width=0.4pt] ( 2.34,1.18) -- ( 2.34,1.11);
  \node[font=\scriptsize\bfseries, text=fontgray] at (1.02,1.30) {Weakness};

  \draw[fontgray, line width=0.4pt] (2.42,1.18) -- (5.06,1.18);
  \draw[fontgray, line width=0.4pt] (2.42,1.18) -- (2.42,1.11);
  \draw[fontgray, line width=0.4pt] (5.06,1.18) -- (5.06,1.11);
  \node[font=\scriptsize\bfseries, text=fontgray] at (3.74,1.30) {Vulnerability};

  % ══════════════════════════════════════════════════════════════════════
  % DOTS
  % col x: cA=0.00 cB=0.68 cC=1.36 cD=2.04 cE=2.72 cF=3.40 cG=4.08 cH=4.76
  % ══════════════════════════════════════════════════════════════════════
  % %included into upper loop
  % Go
  % \dTP{0.00}{-0.140}                          % des.NewCipher         CWE-326
  % \dTP{0.00}{-0.420}                          % des.NewTripleDES       CWE-326
  % \dTP{2.04}{-0.700}  \dTP{3.40}{-0.700}     % CBCEncrypter   CWE-353 CVE-2013
  % \dTP{2.04}{-0.980}  \dTP{3.40}{-0.980}     % CBCDecrypter   CWE-353 CVE-2013
  % \dTP{0.68}{-1.260}  \dTP{1.36}{-1.260}     % md5.New        CWE-327 CWE-328
  % \dTP{0.68}{-1.540}  \dTP{1.36}{-1.540}     % sha1.New       CWE-327 CWE-328
  % \dTP{0.00}{-1.820}  \dTP{4.08}{-1.820}     % ssh.ParsePK    CWE-326 CVE-2015
  % \dTP{0.00}{-2.100}  \dTP{4.08}{-2.100}     % ssh.NewSigner  CWE-326 CVE-2015
  % % Ruby
  % \dTP{2.04}{-2.480}  \dTP{3.40}{-2.480}     % Cipher.new     CWE-353 CVE-2013
  % \dTP{1.36}{-2.760}                          % Digest.new     CWE-328
  % \dTP{1.36}{-3.040}                          % HMAC.hexdigest CWE-328
  % % Config
  % \dTP{0.00}{-3.420}  \dTP{2.72}{-3.420}     % TLS 1.0        CWE-326 CVE-2011
  % % Dependency
  % \dTP{4.76}{-3.800}                          % x/crypto       CVE-2019
  % % Artifact (FN only)
  % \dFN{0.68}{-4.180}  \dFN{1.36}{-4.180}     % SHA-1 cert     missed

  % ══════════════════════════════════════════════════════════════════════
  % LEGEND — two lines, left-aligned, below matrix
  % y1=-4.58  y2=-4.78  circle+text at x=0.48/0.63
  % ══════════════════════════════════════════════════════════════════════
  \dTP{0.48}{-4.82}
  \node[anchor=west, font=\scriptsize, text=fontblack] at (0.63,-4.82)
    {correctly annotated (TP)};

  \dFN{0.48}{-5.14}
  \node[anchor=west, font=\scriptsize, text=fontblack] at (0.63,-5.14)
    {expected but missed (FN)};

\end{tikzpicture}


==> imgs/ci_cd_pipelines_details_v2.tex <==
\newcommand{\langicon}[3]{%
    \node[
        inner sep=0pt,
        anchor=north east,
        xshift=-1mm,
        yshift=-0.5mm
    ] at (#1.north east) {%
        \includegraphics[width=#2]{#3}%
    };%
}

\newcommand{\ruby}[1]{\langicon{#1}{3.5mm}{ruby.pdf}}
\newcommand{\go}[1]{\langicon{#1}{8mm}{go.pdf}}
\newcommand{\CLang}[1]{\langicon{#1}{3mm}{C.pdf}}

\definecolor{ssh}{RGB}{70,130,180}               % Blau (System-SSH, OpenSSH)
\definecolor{ssh_standard_shell}{RGB}{34,139,34} % Grün (GitLab eingebettetes SSH)
\definecolor{tls_general}{RGB}{255,165,0}        % Orange (Allgemeines TLS)
\definecolor{tls_docker}{RGB}{220,20,60}         % Rot (Docker TLS)

\begin{tikzpicture}[
        % Define styles and default node distance
        node distance=15mm,
        font=\footnotesize,
        base/.style={rectangle, align=center, draw=black, minimum width=2cm, rounded corners=3pt},
        service/.style={base, minimum height=1cm,  fill=white, align=center},
        arrow/.style={thick,-Latex},
        groupbox/.style={draw, rounded corners,inner sep=4mm, align=center},
        group label/.style={
           label={[anchor=south west]north west:{\strut #1}}
        }
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % GitLab Server
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (nginx) [service] {\texttt{nginx}}; \CLang{nginx}
    \node (workhorse) [service, below=of nginx] {\texttt{workhorse}}; \go{workhorse}
    \node (gitlab_dummy) [service, draw=none, fill=none, below=of workhorse] {};
    \node (shell) [service, below=of gitlab_dummy] {\texttt{shell}}; \go{shell}
    \node (puma) [service, right=of workhorse] {\texttt{puma}}; \ruby{puma}
    \node (gitaly) [service, below=of puma] {\texttt{gitaly}}; \go{gitaly}
    \node (redis) [service, above=of puma] {\texttt{redis}}; \CLang{redis}
    \node (sidekiq) [service, right=of puma] {\texttt{sidekiq}}; \ruby{sidekiq}
    \node (postgresql) [service, above=of sidekiq] {\texttt{postgresql}}; \CLang{postgresql}

    \begin{scope}[on background layer]
        \node (gitlab) [
            groupbox,
            fill=bgblue,
            fit=(nginx)(workhorse)(shell)(puma)(gitaly)(sidekiq)(redis)(postgresql),
            group label={GitLab Server}] {};
    \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % GitLab Server Arrows
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [arrow] ([yshift=.2cm] shell.east) -| ([yshift=0cm] gitaly.south);
    \draw [arrow] (shell.north) -- (workhorse.south);
    \draw [arrow] (nginx.south) -- (workhorse.north);

    \draw [arrow] (workhorse.east) -- (puma.west);
    \draw [arrow] ([yshift=0.2cm] workhorse.east) -- ++(0.4cm,0) |- (redis.west);
    \draw [arrow, <->] ([xshift=0.4cm] workhorse.south) |- (gitaly.west);

    \draw [arrow] (puma.north) -- (redis.south);
    \draw [arrow] (puma.south) -- (gitaly.north);
    \draw [arrow] (puma.east) -- (sidekiq.west);
    \draw [arrow] ([yshift=0.2cm] puma.east) -- ++(0.4cm,0) |- ([yshift=-0.1cm] postgresql.west);

    \draw [arrow] ([yshift=0.2cm] sidekiq.west) -- ++(-0.4cm,0) |- ([yshift=0.1cm] redis.east);
    \draw [arrow] (sidekiq.north) |- (postgresql.south);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % User Agents
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (browser) [service, left=3cm of nginx, anchor=north east, at=(nginx.north west)] {\texttt{Browser}\\\scriptsize GitLab UI};
    \node (git) [service, below=of browser] {\texttt{Git Client}\\\scriptsize git};

    \begin{scope}[on background layer]
        \node (user-agents) [
            groupbox,
            fill=bgyellow,
            fit=(browser)(git),
            group label={User Agents}] {};
    \end{scope}

    % User Agents Connect
    \draw [arrow] (browser.east) -- node[above, text=tls_general] {HTTPS} node[below] {GitLab UI} (gitlab.west |- browser.east);
    \draw [arrow] ([yshift=2.5mm]git.east)
        node[above right, text=ssh, xshift=7mm] {SSH}
        node[below right, xshift=7.5mm] {\texttt{git}}
        |-  ([yshift=2.5mm]gitlab.west |- git.east);
    \draw [arrow] ([yshift=-2.5mm] gitlab.west |- git.east)
        node[below left, xshift=-10mm] {\texttt{cmds}}
        |- ([yshift=-2.5mm]git.east);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % CI/CD steps
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (deploy) [service, below=of git] {\texttt{deploy}};
    \node (test) [service, left=of deploy] {\texttt{test}};
    \node (build) [service, left=of test] {\texttt{build}};

    % \node (spacer) [minimum height=5mm, above=0cm of build] {};
    % \node (runner) [fit= (deploy)] {};

    \begin{scope}[on background layer]
        \node (runner) [
            groupbox,
            fill=bgorange,
            fit=(build) (test) (deploy),
            group label={CI/CD Pipeline - Runner}] {};
        \go{runner}
    \end{scope}

    % CI/CD steps Connect
    \draw [arrow] ([yshift=2.5mm]deploy.east)
        node[above right, text=ssh, xshift=7mm] {SSH}
        node[below right, text=tls_general, xshift=6mm] {HTTPS}
        |-  ([yshift=2.5mm]gitlab.west |- deploy.east);
    \draw [arrow] ([yshift=-2.5mm] gitlab.west |- deploy.east)
        node[below left, xshift=-4mm] {\texttt{git cmds}}
        |- ([yshift=-2.5mm]deploy.east);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Docker Registry
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (harbor) [
        service,
        minimum width=3cm,
        below=of deploy,
        anchor=north east,
        at=(deploy.south east),
    ] {
        \includegraphics[width=20mm]{harbor.png}%
    };
    \ruby{harbor}

    \begin{scope}[on background layer]
        \node (docker_registry) [
            groupbox,
            fill=bgred,
            fit=(harbor),
            group label={Docker Registry}
        ] {};
    \end{scope}

    % CI/CD steps to Docker Registry
    \draw [arrow] ([yshift=-2.5mm] docker_registry.west)
        -|
        node[above right, rotate=90, xshift=10mm] {pull}
        ([xshift=-2.5mm] runner.south);
    \draw [arrow] ([xshift=2.5mm] runner.south)
        node[below, text=tls_docker, rotate=-90, xshift=5mm] {TLS}
        node[above, rotate=-90, xshift=5mm] {push}
        |- ([yshift=2.5mm] docker_registry.west);
    %\draw [arrow] (runner.south) |- (docker_registry.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Deployment Targets
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (mastodon) [service, minimum width=3cm, below=of harbor] {\texttt{Mastodon}};
    \node (engine) [service, below=of shell, minimum width=45mm] {Incident Communication};
    \ruby{engine}
    \begin{scope}[on background layer]
        \node (deployment_targets) [
            groupbox,
            fill=bgviolet,
            fit=(mastodon)(engine),
            label={[anchor=south west]north west: Deployment Targets}
        ] {};
    \end{scope}
    \ruby{mastodon}

    \draw[arrow] (engine.west) -- node[above] {publish} (mastodon.east);

    \draw[arrow] ([xshift=-2.5mm] deployment_targets.north)
        |- node[below left] {\texttt{pull}}
        (docker_registry.east);
    \draw[arrow] ([xshift=2.5mm] deploy.south)
        -- ++(0,-8mm)
        -| node[above right, text=ssh_standard_shell, rotate=-90] {SSH}
        node[below right, yshift=-0.5mm, rotate=-90] {scp}
        ([xshift=2.5mm] deployment_targets.north);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Network protocols legend
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \node (SSH)[above=6em of user][rectangle, align=left, fill=ssh, minimum width=1cm, minimum height=0.5cm, label={right:{SSH (gitlab-shell)}}] {};
    % \node (SSH_std) [below=1em of SSH] [rectangle, align=left, fill=ssh_standard_shell, minimum width=1cm, minimum height=0.5cm, label={right:{SSH (standard-shell)}}] {};
    % \node (API) [right=10em of SSH] [rectangle, fill=tls_general, minimum width=1cm, minimum height=0.5cm, label=right:API TLS] {};
    % \node (DOCKER) [below=1em of API] [rectangle, fill=tls_docker, minimum width=1cm, minimum height=0.5cm, label=right:Docker TLS] {};
    % \node (dummy_filler) [right=15mm of API] {};


    % \begin{pgfonlayer}{background}
    %     \node[
    %         rounded corners=3pt,
    %         draw=black,
    %         thick,
    %         fill=white,
    %         fit=(SSH)(SSH_std)(API)(DOCKER)(dummy_filler),
    %         inner sep=1em,
    %     ] (box) {};
    % \end{pgfonlayer}

\end{tikzpicture}


==> imgs/crypistry_crypsy_overview.tex <==
% vertical separation
\newlength{\vsep}
\setlength{\vsep}{8mm}
\newlength{\halfvsep}
\setlength{\halfvsep}{0.5\vsep}
\newlength{\thirdsvsep}
\setlength{\thirdsvsep}{0.333\vsep}

\newlength{\longvsep}
\setlength{\longvsep}{3\vsep}

% arrow offset
\newlength{\arrowoffset}
\setlength{\arrowoffset}{4mm}

\begin{tikzpicture}[
  node distance=\vsep and 8mm,
  process/.style={draw, rounded corners=1.5pt, minimum height=7mm, minimum width=25mm, align=center, fill=bggray, font=\scriptsize},
  box/.style={process, fill=bggray, font=\scriptsize},
  widebox/.style={draw, rounded corners=1.5pt, minimum height=8mm, minimum width=46mm, align=center, fill=bgblue, font=\scriptsize},
  smallbox/.style={draw, dashed, rounded corners=1.5pt, minimum height=6mm, minimum width=14mm, align=center, fill=white, font=\scriptsize},
  arrow/.style={-Latex},
  dashedarrow/.style={-Latex, dashed, line width=0.6pt},
  dashedline/.style={dashed, line width=0.6pt},
]

% --- Pipeline nodes first to anchor layout ---
\node[process] (detect) {Detection};
\node[process, right=of detect] (normalize) {Normalization};
\node[process, right=of normalize] (assess) {Assessment};
\node[process, right=of assess] (export) {CBOM Export};

% --- Four rule boxes horizontally centered above pipeline ---
\node[smallbox, above=0.4\longvsep of detect] (material) {Material\\Rules};
\node[smallbox, right=of material] (artifact) {Artifact\\Rules};
\node[smallbox, right=of artifact] (invocation) {Invocation\\Rules};

\node[smallbox, above=0.4\longvsep of assess] (weakness) {Weakness\\Rules};
\node[smallbox, right=of weakness] (vulnerability) {Vulnerability\\Rules};


% --- Crypistry centered above rule boxes ---
\node[box, above=\longvsep of detect] (discoveryrules) {Discovery\\Rules};
\node[box, draw=none, fill=none, right=of discoveryrules] (dummy1) {};
\node[box, right=of dummy1] (assessmentrules) {Assessment\\Rules};
\node[box, draw=none, fill=none, right=of assessmentrules] (dummy2) {};
%\node[box, draw=none, left=6mm of assessmentrules] (dummy2) {};

\begin{scope}[on background layer]
  \node[widebox, fit=(discoveryrules)(assessmentrules)(dummy1)(dummy2), inner sep=4mm, yshift=1mm] (crypistry) {};
  \node[font=\scriptsize\bfseries, anchor=north] at (crypistry.north) {Cryptographic Rule Registry (\crypistry)};
\end{scope}

% --- crypsy container around pipeline nodes ---
\begin{scope}[on background layer]
  \node[widebox, fit=(detect)(normalize)(assess)(export), inner sep=4mm, yshift=-1mm] (crypsy) {};
  \node[font=\scriptsize\bfseries, anchor=south] at (crypsy.south) {Static Crypto-Scanner (\crypsy)};
\end{scope}


% --- Dashed lines from Crypistry sub-boxes to rule boxes ---
 \draw[dashedline] ([xshift=-\arrowoffset]discoveryrules.south)
   -- ([xshift=-\arrowoffset]material.north);
  \draw[dashedline] (discoveryrules.south)
   -- ++(0,-2\thirdsvsep) -| (artifact.north);
 \draw[dashedline] ([xshift=\arrowoffset]discoveryrules.south)
   -- ++(0,-\halfvsep)
   -| (invocation.north);

\draw[dashedline] ([xshift=-\arrowoffset]assessmentrules.south)
  -- ([xshift=-\arrowoffset]weakness.north);
\draw[dashedline] (assessmentrules.south)
  -- ++(0,-\halfvsep) -| (vulnerability.north);

% % --- Arrows from rule boxes to pipeline ---
\draw[dashedarrow] ([xshift=-\arrowoffset]material.south)
  -| ([xshift=-\arrowoffset]detect.north);
\draw[dashedarrow] (artifact.south)
  -- ++(0,-\thirdsvsep)
  -| (detect.north);
\draw[dashedarrow] (invocation.south)
   -- ++(0,-\halfvsep)
   -| ([xshift=\arrowoffset]detect.north);

 \draw[dashedarrow] ([xshift=-\arrowoffset]weakness.south)
   -- ([xshift=-\arrowoffset]assess.north);
 \draw[dashedarrow] (vulnerability.south)
   -- ++(0,-\halfvsep)
   -| (assess.north);

\draw[arrow] (detect.east) -- (normalize.west);
\draw[arrow] (normalize.east) -- (assess.west);
\draw[arrow] (assess.east) -- (export.west);

\end{tikzpicture}


==> imgs/crypistry_population_process.tex <==
\begin{tikzpicture}[
  >=Stealth,
  node distance=4mm and 10mm,
  base/.style={draw, rounded corners=1.5pt, align=left, font=\footnotesize},
  inputbox/.style={base, fill=fgyellow, minimum width=36mm, minimum height=7mm, align=center},
  proc/.style={base, fill=fgblue, minimum width=44mm, minimum height=7mm, align=left, text width=42mm},
  outputbox/.style={base, fill=fggray, minimum width=28mm, minimum height=7mm, align=center},
  groupbox/.style={draw, rounded corners=3pt, inner sep=2mm, fill=bgblue},
  inputgroup/.style={draw, rounded corners=3pt, inner sep=2mm, fill=bgyellow},
  arrow/.style={-Latex},
  outerbox/.style={draw, rounded corners=4pt, inner sep=5mm, fill=none},
]

%% ================================================================
%% Column x-positions
%% ================================================================
\def\colProc{6.2}
\def\colOutput{11.8}

%% ================================================================
%% LEFT: Inputs
%% ================================================================

%% Discovery inputs — vertically centered to grp1 (drawn after process nodes)
%% Assessment inputs — vertically centered to grp2 (drawn after process nodes)

%% ================================================================
%% MIDDLE: Rule Engineering Process
%% ================================================================

%% Discovery process steps
\node[proc] (d1) at (\colProc, 0)        {Identify target languages and formats};
\node[proc, below=of d1] (d2)            {Collect and normalize library APIs};
\node[proc, below=of d2] (d3)            {Map APIs to asset categories};
\node[proc, below=of d3] (d4)            {Derive discovery rules};

\draw[arrow] (d1) -- (d2);
\draw[arrow] (d2) -- (d3);
\draw[arrow] (d3) -- (d4);

\begin{scope}[on background layer]
  \node[groupbox, fit=(d1)(d2)(d3)(d4)] (grp1) {};
\end{scope}
\node[font=\footnotesize\bfseries, above=2pt of grp1.north, anchor=south] {Discovery Rule Population};

%% Assessment process steps
\node[proc] (a1) at (\colProc, -5.5)     {Review CWE and CVE sources};
\node[proc, below=of a1] (a2)            {Filter by scanner-detectable findings};
\node[proc, below=of a2] (a3)            {Define weakness and vulnerability rules};

\draw[arrow] (a1) -- (a2);
\draw[arrow] (a2) -- (a3);

\begin{scope}[on background layer]
  \node[groupbox, fit=(a1)(a2)(a3)] (grp2) {};
\end{scope}
\node[font=\footnotesize\bfseries, above=2pt of grp2.north, anchor=south] {Assessment Rule Population};

%% ================================================================
%% RIGHT: Output
%% ================================================================
\node[outputbox, minimum height=14mm] (out) at (\colOutput, -5.1)
  {\crypistry\\[1mm]Rule Repository};

%% ================================================================
%% LEFT: Inputs (centered to process containers)
%% ================================================================

%% Discovery inputs centered to grp1
%% Use an auxiliary coordinate to get x=0 with y from grp1.center
\path (0,0 |- grp1.center) coordinate (auxInput1);
\node[inputbox] (i_lang) at (auxInput1)                         {Programming languages};
\node[inputbox, above=of i_lang] (i_fmt)                        {File formats};
\node[inputbox, below=of i_lang] (i_api)                        {Crypto library APIs};

\begin{scope}[on background layer]
  \node[inputgroup, fit=(i_fmt)(i_lang)(i_api)] (igrp1) {};
\end{scope}
\node[font=\footnotesize\bfseries, above=2pt of igrp1.north, anchor=south] {Discovery Inputs};

%% Assessment inputs centered to grp2
\path (0,0 |- grp2.center) coordinate (auxInput2);
\node[inputbox] (i_cwe) at (auxInput2)                          {CWE entries};
\node[inputbox, above=of i_cwe] (i_cve)                         {CVE entries};
\node[inputbox, below=of i_cwe] (i_model)                       {Scanner asset model};

\begin{scope}[on background layer]
  \node[inputgroup, fit=(i_cve)(i_cwe)(i_model)] (igrp2) {};
\end{scope}
\node[font=\footnotesize\bfseries, above=2pt of igrp2.north, anchor=south] {Assessment Inputs};

%% ================================================================
%% Outer bounding box
%% ================================================================
% \begin{scope}[on background layer]
%   \node[outerbox, fit=(igrp1)(igrp2)(grp1)(grp2)(out)] (outerframe) {};
% \end{scope}

%% ================================================================
%% Arrows: Inputs -> Process
%% ================================================================
\draw[arrow] (igrp1.east) -- (grp1.west);
\draw[arrow] (igrp2.east) -- (grp2.west);

%% ================================================================
%% Arrows: Process -> Output
%% ================================================================
\draw[arrow] (d4.east) -| (out.north);
\draw[arrow] (a3.east) -| (out.south);

\end{tikzpicture}


==> imgs/crypistry_rule_structure.tex <==
\resizebox{0.99\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  node distance=2mm and 4mm,
  rulebox/.style={draw, rounded corners=1.5pt, inner sep=2mm, fill=fgblue,
                  align=left, anchor=north west,
                  font=\scriptsize},
  groupbox/.style={draw, rounded corners=2pt, inner sep=2mm, fill=bgblue},
  header/.style={font=\normalsize\bfseries},
]

% --- Artifact Rule box ---
\node[rulebox] (artifact) {%
  \textbf{\underline{certificate.x509.crt}}\\[2mm]
  \texttt{rule\_type: DISCOVERY}\\
  \texttt{rule\_subtype: artifact}\\
  \texttt{asset\_type: certificate}\\[1.5mm]
  \texttt{detector:}\\
  \texttt{~~scan\_method: file-parsing}\\
  \texttt{~~artifact\_format: x509-pem}\\
  \texttt{~~file\_globs:}\\
  \texttt{~~~~- "**/*.crt"}\\
  \texttt{~~~~- "**/*.cer"}\vspace{1.0mm}%
};

% --- Invocation Rule box ---
\node[rulebox, right=1.5mm of artifact.north east, anchor=north west] (invocation) {%
  \textbf{\underline{alg.asym.rsa.ruby}}\\[2mm]
  \texttt{rule\_type: DISCOVERY}\\
  \texttt{rule\_subtype: invocation}\\
  \texttt{asset\_type: algorithm}\\[1.5mm]
  \texttt{detector:}\\
  \texttt{~~scan\_method: source-code}\\
  \texttt{~~file\_globs: ["**/*.rb"]}\\
  \texttt{~~match.any\_of:}\\
  \texttt{~~~~- call: "OpenSSL::PKey::RSA..."}\\
  \texttt{~~~~- ...}\vspace{1.25mm}%
};

% --- Weakness Rule box ---
\node[rulebox, right=6mm of invocation.north east, anchor=north west] (weakness) {%
  \textbf{\underline{weak.sym.aes.ecb}}\\[2mm]
  \texttt{rule\_type: ASSESSMENT}\\
  \texttt{rule\_subtype: weakness}\\
  \texttt{severity: HIGH}\\[1.5mm]
  \texttt{mappings:}\\
  \texttt{~~cwe\_ids: ["CWE-327"]}\\[1.5mm]
  \texttt{match\_findings:}\\
  \texttt{~~asset\_type: algorithm}\\
  \texttt{~~algorithm\_family: AES}\\
  \texttt{~~variant: ECB}\vspace{-0.26mm}%
};

% --- Vulnerability Rule box ---
\node[rulebox, right=1.5mm of weakness.north east, anchor=north west] (vulnerability) {%
  \textbf{\underline{vuln.dep.golang...cve-2019-11840}}\\[2mm]
  \texttt{rule\_type: ASSESSMENT}\\
  \texttt{rule\_subtype: vulnerability}\\
  \texttt{severity: MEDIUM}\\[1.5mm]
  \texttt{mappings:}\\
  \texttt{~~cve\_ids: ["CVE-2019-11840"]}\\[1.5mm]
  \texttt{match\_findings:}\\
  \texttt{~~asset\_type: library}\\
  \texttt{~~package: golang.org/x/crypto}\\
  \texttt{~~version\_range: "<0.0.0-..."}\vspace{-0.79mm}%
};

% --- Group boxes on background ---
\begin{scope}[on background layer]
  \node[groupbox, fit=(artifact)(invocation)] (discoverygroup) {};
  \node[groupbox, fit=(weakness)(vulnerability)] (assessmentgroup) {};
\end{scope}

% --- Headers ---
\node[font=\small\bfseries, above=2pt of discoverygroup.north, anchor=south] {Discovery};
\node[font=\small\bfseries, above=2pt of assessmentgroup.north, anchor=south] {Assessment};

\end{tikzpicture}%
}


==> imgs/crypsy_pipeline_overview.tex <==
\begin{tikzpicture}[
  >=Stealth,
  node distance=4mm and 8mm,
  base/.style={draw, minimum width=2cm, rounded corners=1.5pt, align=center, font=\scriptsize},
  phase/.style={base, fill=bgblue},
  proc/.style={base, fill=bggray},
  arrow/.style={-Latex},
  phasearrow/.style={-Latex, thick}
]

\node[phase] (p0) {Phase 1\\Rule Loading};
\node[proc, below=of p0] (s0) {Load active\\ruleset};

\node[phase, right=of p0] (p1) {Phase 2\\Discovery};
\node[proc, below=of p1] (s1a) {Collect\\files};
\node[proc, below=of s1a] (s1b) {Classify\\files};
\node[proc, below=of s1b] (s1c) {Parse\\assets};
\node[proc, below=of s1c] (s1d) {Normalize\\findings};

\node[phase, right=of p1] (p2) {Phase 3\\Assessment};
\node[proc, below=of p2] (s2a) {Evaluate\\weaknesses};
\node[proc, below=of s2a] (s2b) {Evaluate\\vulnerabilities};

\node[phase, right=of p2] (p3) {Phase 4\\Export};
\node[proc, below=of p3] (s3a) {Generate\\CBOM};
\node[proc, below=of s3a] (s3b) {Write\\output};

\draw[phasearrow] (p0.east) -- (p1.west);
\draw[phasearrow] (p1.east) -- (p2.west);
\draw[phasearrow] (p2.east) -- (p3.west);

\draw[arrow] (p0) -- (s0);

\draw[arrow] (p1) -- (s1a);
\draw[arrow] (s1a) -- (s1b);
\draw[arrow] (s1b) -- (s1c);
\draw[arrow] (s1c) -- (s1d);

\draw[arrow] (p2) -- (s2a);
\draw[arrow] (s2a) -- (s2b);

\draw[arrow] (p3) -- (s3a);
\draw[arrow] (s3a) -- (s3b);

\end{tikzpicture}


==> imgs/extractor_techniques.tex <==
\begin{tikzpicture}[
  >=Stealth,
  base/.style={draw, rounded corners=1.5pt,
               minimum height=8mm, minimum width=36mm, font=\footnotesize,
               align=center},
  box/.style={base, fill=bggray, font=\ttfamily\scriptsize},
  codebox/.style={base, fill=fgyellow, font=\ttfamily\scriptsize},
  orangebox/.style={base, fill=bgorange, font=\ttfamily\scriptsize},
  treenode/.style={draw, circle, fill=bgorange, font=\scriptsize, inner sep=1.5pt,
                   minimum size=6mm},
  parsebox/.style={draw, rounded corners=2pt, inner sep=3mm, fill=bgorange},
  catlabel/.style={font=\scriptsize\itshape, text width=36mm, align=center},
  groupbox/.style={draw, rounded corners=3pt, inner sep=3mm, fill=bgblue},
  legendbox/.style={draw, rounded corners=1.5pt, inner sep=1.5mm,
                    minimum width=22mm, font=\scriptsize, align=center},
  legendframe/.style={draw, rounded corners=2pt, inner sep=2.5mm, fill=white},
  arrow/.style={-Latex},
]

%% Column centers (shifted right to make room for legend row)
\def\colA{2.2}
\def\colB{7.4}
\def\colC{12.6}

%% Row centers (y, going downward)
\def\rowOne{0}
\def\rowTwo{-1.8}
\def\rowThree{-3.8}

%% ================================================================
%% LEFT: Format-Parsing
%% ================================================================
\node[codebox] (f1) at (\colA, \rowOne) {server.pem\\(PEM-encoded X.509)};
\node[orangebox] (f2) at (\colA, \rowTwo) {X.509 Format Parser\\\texttt{cryptography} lib};
\node[box, text width=28mm] (f3) at (\colA, \rowThree) {subject, issuer\\algorithm, key size\\validity period};

\draw[arrow] (f1) -- (f2) node[midway, right=1.5mm, font=\scriptsize] {parse};
\draw[arrow] (f2) -- (f3) node[midway, right=1.5mm, font=\scriptsize] {extract};

\node[catlabel, below=4mm of f3] (c1)
  {\textit{Crypto-Artifacts}\\[0.5mm]\textit{Crypto-Material}};

%% ================================================================
%% MIDDLE: AST Analysis
%% ================================================================
\node[codebox, text width=36mm] (a1) at (\colB, \rowOne)
  {OpenSSL::Cipher\\~~~.new("AES-256-ECB")};

\node[parsebox, minimum width=26mm, minimum height=16mm]
  (astparse) at (\colB, \rowTwo) {};

\node[treenode] (n1) at (\colB, \rowTwo+0.35)       {call};
\node[treenode] (n2) at (\colB-0.6, \rowTwo-0.35)   {recv};
\node[treenode] (n3) at (\colB+0.6, \rowTwo-0.35)   {arg};

\node[box, text width=28mm] (a2) at (\colB, \rowThree)
  {algorithm: AES\\mode: ECB};

\draw[arrow] (a1.south) -- (astparse.north) node[midway, right=1.5mm, font=\scriptsize] {parse};
\draw[arrow] (n1) -- (n2);
\draw[arrow] (n1) -- (n3);
\draw[arrow] (astparse.south) -- (a2.north) node[midway, right=1.5mm, font=\scriptsize] {extract};

\node[catlabel, below=4mm of a2]
  {\textit{Crypto-Invocations}\\[0.5mm]\textit{(source-level)}};

%% ================================================================
%% RIGHT: Regex Matching
%% ================================================================
\node[codebox, text width=36mm] (r1) at (\colC, \rowOne)
  {ssl\_protocols\\~~~TLSv1 TLSv1.2;};
\node[orangebox, text width=28mm] (r2) at (\colC, \rowTwo)
  {TLSv1(?!\textbackslash.[2-9])};
\node[box, text width=28mm] (r3) at (\colC, \rowThree)
  {protocol: TLS\\version: 1.0};

\draw[arrow] (r1) -- (r2) node[midway, right=1.5mm, font=\scriptsize] {parse};
\draw[arrow] (r2) -- (r3) node[midway, right=1.5mm, font=\scriptsize] {extract};

\node[catlabel, below=4mm of r3]
  {\textit{Crypto-Invocations}\\[0.5mm]\textit{(config-level)}};

%% ================================================================
%% Container boxes (background)
%% ================================================================
\begin{scope}[on background layer]
  \node[groupbox, fit=(f1)(f2)(f3)] (grp1) {};
  \node[groupbox, fit=(a1)(astparse)(a2)] (grp2) {};
  \node[groupbox, fit=(r1)(r2)(r3)] (grp3) {};
\end{scope}

%% ================================================================
%% Container titles
%% ================================================================
\node[font=\footnotesize\bfseries, above=2pt of grp1.north, anchor=south] {Format-Parsing};
\node[font=\footnotesize\bfseries, above=2pt of grp2.north, anchor=south] {AST Analysis};
\node[font=\footnotesize\bfseries, above=2pt of grp3.north, anchor=south] {Regex Matching};

%% ================================================================
%% Legend (below all groups)
%% ================================================================
%% Legend frame anchor: centered between all three columns
\node[legendbox, fill=bgyellow] (leg1) at (7.4-3.2, -6.6) {Input file};
\node[legendbox, fill=bgorange]  (leg2) at (7.4,     -6.6) {Parser / Tool};
\node[legendbox, fill=bggray]    (leg3) at (7.4+3.2, -6.6) {Extracted properties};

\begin{scope}[on background layer]
  \node[legendframe, fit=(leg1)(leg2)(leg3)] (legframe) {};
\end{scope}
\node[font=\scriptsize\bfseries, above=1pt of legframe.north, anchor=south] {Legend};

\end{tikzpicture}


==> imgs/methodology_dsr_crypsy.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  box/.style={
    draw=black!60, rounded corners=6pt, very thick,
    fill=white,
    minimum width=3.8cm,
    inner sep=10pt,
    align=left
  },
  header/.style={
    fill=white, text=black,
    draw=black,
    rounded corners=6pt,
    inner xsep=10pt, inner ysep=5pt,
    line width=2pt,
    font=\bfseries,
    align=center,
    text width=3.9cm
  },
  subbox/.style={
    draw=black!60, rounded corners=6pt, thick,
    fill=white,
    inner xsep=8pt,
    align=left,
    text width=2.9cm,
    minimum height=7mm,
  },
  cycleLabel/.style={font=\bfseries\large, align=center},
  small/.style={font=\small, align=left, text width=3.3cm},
  arrowWide/.style={line width=6pt, draw=black!55, -{Latex[length=5mm]}, rounded corners=10pt}
]

\node[box, minimum height=8.0cm] (env) {};
\node[header, anchor=north] (envH) at ([yshift=0.0cm]env.north)
  {\small Environment\\\small (Application Domain)};

\node[small, anchor=north] (envT) at ([yshift=-1.1cm]env.north) {%
\textbf{People:}\\
developers; security\\
engineers; platform\\
teams\\[6pt]
\textbf{Organization:}\\
inventorying; governance;\\
software assurance\\[6pt]
\textbf{Technical System:}\\
software systems with\\
distributed crypto\\[6pt]
\textbf{Problem:}\\
missing visibility of\\
cryptographic assets and
their security\\
relevance
};

\node[box, minimum height=8.0cm, right=3.4cm of env] (dsr) {};
\node[header, anchor=north] (dsrH) at (dsr.north)
  {Design Science\\Research};

\node[subbox, anchor=north] (pipe) at ([yshift=-1.15cm]dsr.north) {%
\vspace*{-2mm}
\begin{itemize}[leftmargin=0mm, label={}, itemsep=1pt]
    \item Crypto-Asset Types
    \item Rule Repository
    \item Static Scanner
    \item Synthetic Benchmark
\end{itemize}
\vspace*{2mm}
};

\node[cycleLabel] (designCycle) at ([yshift=-5.3cm]dsr.north) {Design\\Cycle};
\node[subbox, anchor=south, align=center] (eval) at ([yshift=0.15cm]dsr.south) {Build \& Evaluate};

\node[box, minimum height=8.0cm, right=3.4cm of dsr] (kb) {};
\node[header, anchor=north] (kbH) at (kb.north)
  {\small Knowledge Base\\\small (Foundations)};

\node[small, anchor=north] (kbT) at ([yshift=-1.2cm]kb.north) {%
\textbf{Scientific Methods:}\\
DSR\\[6pt]
\textbf{Technologies:}\\
static analysis;\\
CBOM-oriented modeling\\[6pt]
\textbf{Domain Knowledge:}\\
cryptography; software\\
artifacts; dependencies;\\
CWE; CVE\\[6pt]
\textbf{Existing artifacts:}\\
CBOM; SAST; cryptographic\\
inventories
};

\draw[arrowWide] ([xshift=0.2cm,yshift=1.2cm]env.east)
  to[out=20,in=160] ([xshift=-0.2cm,yshift=1.2cm]dsr.west);
\draw[arrowWide] ([xshift=-0.2cm,yshift=-1.5cm]dsr.west)
  to[out=200,in=-20] ([xshift=0.2cm,yshift=-1.5cm]env.east);

\node[cycleLabel] at ($(env.east)!0.5!(dsr.west) + (0,0.5)$) {Relevance\\Cycle};
\node[cycleLabel, font=\bfseries] at ($(env.east)!0.5!(dsr.west) + (0,-0.60)$) {Design Objectives};
\node[cycleLabel, font=\bfseries] at ($(env.east)!0.5!(dsr.west) + (0,-1.05)$) {Demonstration};

\draw[arrowWide]
  ($(designCycle.center)+(-1.15,0.15)$)
  arc[start angle=180,end angle=0,radius=1.15cm];
\draw[arrowWide]
  ($(designCycle.center)+(1.2,-0.15)$)
  arc[start angle=360,end angle=180,radius=1.15cm];

\draw[arrowWide] ([xshift=0.2cm,yshift=1.2cm]dsr.east)
  to[out=20,in=160] ([xshift=-0.2cm,yshift=1.2cm]kb.west);
\draw[arrowWide] ([xshift=-0.2cm,yshift=-1.5cm]kb.west)
  to[out=200,in=-20] ([xshift=0.2cm,yshift=-1.5cm]dsr.east);

\node[cycleLabel] at ($(dsr.east)!0.5!(kb.west) + (0,0.5)$) {Rigor\\Cycle};
\node[cycleLabel, font=\bfseries] at ($(dsr.east)!0.5!(kb.west) + (0,-0.60)$) {Conceptual Basis};
\node[cycleLabel, font=\bfseries] at ($(dsr.east)!0.5!(kb.west) + (0,-1.05)$) {Contribution};

\end{tikzpicture}

